An intricate quantum statistical effect and the foundation of quantum mechanics

An intricate quantum statistical effect guides us to a deterministic, non-causal quantum universe with given fixed initial and final state density matrix. A concept is developed on how and where something like macroscopic physics can emerge. The concept does not allow to incorporate philosophically indispensable free will decisions. If the quantum world and its conjugate evolve independently one can replace both fixed final states by a matching common one. This allows for external manipulations done in the quantum world and its conjugate which do not otherwise alter the basic structure. In a big bang / big crunch universe the expanding part can be attributed to the quantum world and the contracting part to the conjugate one. The obtained bi-linear picture has a number of beautiful and exciting consequences.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

